Big Bang Nucleosynthesis and Entropy Evolution in $f(R,T)$ Gravity

The present article is devoted to constrain the model parameter $\chi$ for the $f(R,T)= R + \chi T$ gravity model by employing the constraints coming from big bang nucleosynthesis. We solve the field equations and constrain $\chi$ in the range $-0.14 \kappa^{2} \leq \chi \leq 0.84 \kappa^{2}$ (where $\kappa^{2} = \frac{8 \pi G}{c^{4}}$) from the primordial abundances of light elements such as helium-4, deuterium and lithium-7. We found the abundances of helium-4 and deuterium agrees with theoretical predictions, however the lithium problem persists for the $f(R,T)$ gravity model. We also investigate the evolution of entropy for the constrained parameter space of $\chi$ for the radiation and dust universe. We report that entropy is constant when $\chi = 0$ for the radiation dominated universe, whereas for the dust universe, entropy increases with time. We finally use the constraints to show that $\chi$ has negligible influence on the cold dark matter annihilation cross section.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

